Toward Energy and Location-Aware Resource Allocation in Next Generation Networks

Wireless networks are evolving from radio resource providers to complex systems that also involve computing, with the latter being distributed across edge and cloud facilities. Also, their optimization is shifting more and more from a performance to a value-oriented paradigm. The two aspects shall be balanced continuously, to maximize the utilities of Services Providers (SPs), users quality of experience and fairness, while meeting global constraints in terms of energy consumption and carbon footprint among others, with all these heterogeneous resources contributing. In this paper, we tackle the problem of communication and compute resource allocation under energy constraints, with multiple SPs competing to get their preferred resource bundle by spending a a fictitious currency budget. By modeling the network as a Fisher market, we propose a low complexity solution able to achieve high utilities and guarantee energy constraints, while also promoting fairness among SPs, as compared to a social optimal solution. The market equilibrium is proved mathematically, and numerical results show the multi-dimensional trade-off between utility and energy at different locations, with communication and computation-intensive services.

==> name.tex <==
 %\centering
    \resizebox{\textwidth}{4.9cm}{
   \begin{tikzpicture}
\node[anchor=south west] at (-2,5.75){\large\textbf{(a)}};
   \node[anchor=south west] at (7,5.75){\large\textbf{(b)}};
    \node[anchor=south west] at (16,5.75){\large\textbf{(c)}};
     \node[anchor=south west] at (25,5.75){\large\textbf{(d)}};
        \begin{axis}[
             name=ax1,
            title={Sensitivity to energy function of CPU under SO },
            xshift=-1.5cm,
            xmin=0.9, xmax=3.1,
            ymin=0, ymax=\finalMaxA,
            xscale=1.1, yscale=1,
            xlabel={Exponent (pow) of energy function of CPU},
            ylabel={Utiltiy},
            ylabel style={yshift=-10pt},
            grid=major,
            legend style={at={(2,-0.2)}, anchor=north,legend columns=-1},
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};

           \addlegendentry{Radio Intensive}
             \addplot[dotted, line width=2pt,mark=o,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_1_multi.csv};
               \addlegendentry{CPU Intensive}
             \addplot[line width=2pt,mark=square,mark size=3, red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_1_multi.csv};
             \addlegendentry{RAM Intensive}
             \addplot[dotted,line width=2pt,mark=triangle,mark options={solid},mark size=3, blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_1_multi.csv};
            \addlegendentry{Balanced} 
             \addplot[line width=2pt,mark=x,mark size=3,red] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_1_multi.csv};
             \addlegendentry{Total}
              \addplot [dotted,line width=2pt,mark=star,mark options={solid}, mark size=3,brown] table [x index=0, 
y expr=\thisrow{Us0} + \thisrow{Us1}+ \thisrow{Us2}+ \thisrow{Us3}, col sep=comma] {Pictures/filtered_1_multi.csv};
\end{axis}

\begin{axis}[
             name=ax2,
        at={(ax1.south east)},
         xmin=0.9, xmax=3.1,
          ymin=0, ymax=\finalMaxA,
        xscale=1.1, yscale=1,
        xshift=1.5cm,
            title={Sensitivity to energy function of CPU under FM },
            xlabel={Exponent (pow) of energy CPU},
            ylabel={Utility},
            ylabel style={yshift=-10pt},
            grid=major,
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};

           
            \addplot[dotted, line width=2pt,mark=o,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_2_multi.csv};
              
             \addplot[line width=2pt,mark=square,mark size=3, red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_2_multi.csv};
           
             \addplot[dotted,line width=2pt,mark=triangle,mark options={solid},mark size=3, blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_2_multi.csv};
          
             \addplot[line width=2pt,mark=x,mark size=3,red] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_2_multi.csv};
              %\addlegendentry{Total}
             \addplot[dotted,line width=2pt,mark=star,mark options={solid}, mark size=3,brown] table [x index=0, 
y expr=\thisrow{Us0} + \thisrow{Us1}+ \thisrow{Us2}+ \thisrow{Us3}, col sep=comma] {Pictures/filtered_2_multi.csv};
\end{axis}

\begin{axis}[
             name=ax3,
        at={(ax2.south east)},
         xmin=0.9, xmax=3.1,
          ymin=0, ymax=\finalMaxB,
       xscale=1.1, yscale=1,
        xshift=1.5cm,
            title={Sensitivity to energy function of Radio under SO},
            xlabel={Exponent (pow) of energy function of Radio},
            ylabel={Utility},
            ylabel style={yshift=-10pt},
            grid=major,
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};

           
            \addplot[dotted, line width=2pt,mark=o,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_3_multi.csv};
              
             \addplot[line width=2pt,mark=square,mark size=3, red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_3_multi.csv};
           
             \addplot[dotted,line width=2pt,mark=triangle,mark options={solid},mark size=3, blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_3_multi.csv};
          
             \addplot[line width=2pt,mark=x,mark size=3,red] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_3_multi.csv};

             \addplot[dotted,line width=2pt,mark=star,mark options={solid}, mark size=3,brown] table [x index=0, 
y expr=\thisrow{Us0} + \thisrow{Us1}+ \thisrow{Us2}+ \thisrow{Us3}, col sep=comma] {Pictures/filtered_3_multi.csv};
\end{axis}

\begin{axis}[
             name=ax4,
        at={(ax3.south east)},
         xmin=0.9, xmax=3.1,
          ymin=0, ymax=\finalMaxB,
       xscale=1.1, yscale=1,
        xshift=1.5cm,
            title={Sensitivity to energy function of Radio under FM},
            xlabel={Exponent (pow) of energy function of Radio },
            ylabel={Utility},
            ylabel style={yshift=-10pt},
            grid=major,
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};

           
             \addplot[dotted, line width=2pt,mark=o,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_4_multi.csv};
              
             \addplot[line width=2pt,mark=square,mark size=3, red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_4_multi.csv};
           
             \addplot[dotted,line width=2pt,mark=triangle,mark options={solid},mark size=3, blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_4_multi.csv};
          
             \addplot[line width=2pt,mark=x,mark size=3,red] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_4_multi.csv};

             \addplot[dotted,line width=2pt,mark=star, mark options={solid}, mark size=3,brown] table [x index=0, 
y expr=\thisrow{Us0} + \thisrow{Us1}+ \thisrow{Us2}+ \thisrow{Us3}, col sep=comma] {Pictures/filtered_4_multi.csv};
\end{axis}




\end{tikzpicture}

}

\caption{ Impact of different energy functions on agents' utility. (a) and (b): Sensitivity to the CPU energy function under Social Optimum (SO) and Fisher Market (FM)-based allocation, respectively. (c) and (d): Sensitivity to the Radio energy function under SO and FM-based allocation, respectively. }
    \label{fig:sensitivity}


==> name1.tex <==
\resizebox{\textwidth}{4.9cm}{
   \begin{tikzpicture}
   \node[anchor=south west] at (1,5.75){\large\textbf{(a)}};
   \node[anchor=south west] at (9,5.75){\large\textbf{(b)}};
    \node[anchor=south west] at (16,5.75){\large\textbf{(c)}};
     \node[anchor=south west] at (24,5.75){\large\textbf{(d)}};
\begin{axis}[xshift=1.5cm,
            title={Sensitivity to Budget},
            name=ax1,
            xscale=0.9, yscale=1,
            xlabel={Budget of CPU_Intensive Application},
            ylabel={Utility},
            ylabel style={yshift=-10pt},
            grid=major,
            legend style={at={(0.5,-0.2)}, anchor=north,legend columns=2},
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};
           \addlegendentry{Radio_Intensive_SO}
             \addplot [dotted,line width=2pt,mark=square,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_1_twoSP.csv};
              \addlegendentry{CPU_Intensive_SO}
             \addplot [line width=2pt,mark=square, mark size=3,red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_1_twoSP.csv};
             \addlegendentry{Radio_Intensive_FM}
             \addplot[dotted,line width=2pt,mark=o,
    mark options={solid}, blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_2_twoSP.csv};
    \addlegendentry{CPU_Intensive_FM} 
             \addplot[line width=2.5pt,mark=o,mark size=3, red] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_2_twoSP.csv};
\addlegendentry{Total_SO}
     \addplot[line width=2pt,mark=square,mark size=3, brown] table [x index=0,  y expr=\thisrow{Us0} + \thisrow{Us1}, col sep=comma] {Pictures/filtered_1_twoSP.csv};
\addlegendentry{Total_FM}
\addplot[line width=2pt,mark=o,mark size=3, brown] table [x index=0,  y expr=\thisrow{Us0} + \thisrow{Us1}, col sep=comma] {Pictures/filtered_2_twoSP.csv};
       
       
        \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
         at={(ax1.south east)}, xshift=1.5cm,
         	name=ax2,
            title={CPU usage for Location 1},
            xscale=0.9, yscale=1,
            xlabel={Energy restriction at Location 1},
            ylabel={CPU Usage},
            ylabel style={yshift=-10pt},
            grid=major,
            %legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
            legend style={at={(2,-0.2)}, anchor=north,legend columns=4},
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};
            \addlegendentry{MEC_Radio_Intensive}
             \addplot [dotted,line width=2pt,mark=square,mark options={solid},mark size=3,blue] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_4_twoSP.csv};
              \addlegendentry{Cloud_Radio_Intensive}
             \addplot [line width=2pt,mark=square, mark size=3,red] table [x index=0, 
y expr=\thisrow{S0L0K1R1} + \thisrow{S0L0K2R1}, col sep=comma] {Pictures/filtered_4_twoSP.csv};
 				\addlegendentry{MEC_CPU_Intensive}             
             \addplot[dotted,line width=2pt,mark=o,
    mark options={solid}, blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_4_twoSP.csv};
            \addlegendentry{Cloud_CPU_Intensive} 
\addplot[line width=2pt,mark=square,mark size=3, brown] table [x index=0,  y expr=\thisrow{S1L0K1R1} + \thisrow{S1L0K2R1}, col sep=comma] {Pictures/filtered_4_twoSP.csv};

 \end{axis}
\begin{axis}[
         at={(ax2.south east)}, xshift=1.5cm,
         	name=ax3,
            xscale=0.9, yscale=1,
            title={CPU usage for Location 2},
            xlabel={Energy restriction at Location 1},
            ylabel={CPU Usage},
            ylabel style={yshift=-10pt},
            grid=major,
            %legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};
             \addplot [dotted,line width=2pt,mark=square,mark options={solid},mark size=3,blue] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_4_twoSP.csv};
             \addplot [line width=2pt,mark=square, mark size=3,red] table [x index=0, 
y expr=\thisrow{S0L1K1R1} + \thisrow{S0L1K2R1}, col sep=comma] {Pictures/filtered_4_twoSP.csv};
             \addplot[dotted,line width=2pt,mark=o,
    mark options={solid}, blue] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_4_twoSP.csv};
            
\addplot[line width=2pt,mark=square,mark size=3, brown] table [x index=0,  y expr=\thisrow{S1L1K1R1} + \thisrow{S1L1K2R1}, col sep=comma] {Pictures/filtered_4_twoSP.csv};

 \end{axis} 
 
\begin{axis}[
         at={(ax3.south east)},xshift=1.5cm,
         	name=ax4,
            title={Radio usage across both location},
            xscale=0.9, yscale=1,
            xlabel={Energy restriction at location 1},
            ylabel={Utility},
            ylabel style={yshift=-10pt},
            grid=major,
            legend style={at={(6,-0.2)}, anchor=north,legend columns=1},
        ]
           %\addplot table[x=PF_CPU,y=Us0]{Data_files/filtered_1.csv};
             \addplot [dotted,line width=2pt,mark=square,mark options={solid},mark size=3,blue] table [x index=0, y index=3, col sep=comma] {Pictures/filtered_5_twoSP.csv};
             
             \addplot [dashed,line width=2pt,mark=square,mark options={solid},mark size=3,red] table [x index=0, y index=4, col sep=comma] {Pictures/filtered_5_twoSP.csv};

\addplot [dotted,line width=2pt,mark=o,mark options={solid},mark size=3,blue] table [x index=0, y index=5, col sep=comma] {Pictures/filtered_5_twoSP.csv};

            
\addplot [dashed,line width=2pt,mark=o,mark options={solid},mark size=3,red] table [x index=0, y index=6, col sep=comma] {Pictures/filtered_5_twoSP.csv};

\addplot [dash dot,line width=2pt,mark=square,mark options={solid},mark size=3,brown] table [x index=0, y index=1, col sep=comma] {Pictures/filtered_5_twoSP.csv};

\addplot [dash dot,line width=2pt,mark=o,mark options={solid},mark size=3,brown] table [x index=0, y index=2, col sep=comma] {Pictures/filtered_5_twoSP.csv};

 \end{axis} 
 
\end{tikzpicture}}

\caption{Variation in the usage of: (a) radio, (b) CPU, and the utility derived from both MEC and cloud facilities vs. local energy consumption constraints. }
    \label{fig:restriction}

